Overcoming the Matrix-Product-State Encoding Barrier via DMRG-Guided Probabilistic Imaginary-Time Evolution

Ground-state preparation is a fundamental task in quantum simulation, because the overlap of the prepared state with the true ground state significantly affects the overall cost of subsequent quantum algorithms. We propose a three-stage framework in which a matrix product state (MPS) of an $N$-site system obtained by the density-matrix renormalization group (DMRG) is loaded onto an $N$-qubit quantum register through an optimization-free matrix product disentangler (MPD) encoding circuit, and the residual error is then reduced by probabilistic imaginary-time evolution (PITE). We demonstrate that the central-bond Schmidt rank of intermediate states during MPS encoding grows logistically with the number of layers. Its inflection point $L^{*}$ marks the boundary of the efficient encoding regime. Beyond this point, the gain in fidelity slows rapidly, and the number of additional MPD layers required to reach a target infidelity $\varepsilon$ empirically scales as $\mathcal{O}(N^5\log(N/\varepsilon))$. To avoid this encoding-only tail, we stop the encoder at $L^{*}$ and suppress the remaining excited-state components by PITE, with the linear PITE schedule fixed deterministically from the ground-state energy, the effective gap, and the reference overlap estimated by DMRG. Numerical experiments on the spin-$1/2$ staggered-field Heisenberg chain show that the framework avoids very deep encoding circuits and substantially suppresses the post-selection overhead intrinsic to PITE. Combining classical preprocessing by DMRG, optimization-free MPS encoding, and deterministically scheduled PITE, the present framework offers a practical hybrid route to ground-state preparation in quantum simulation.

==> fig_urte_body.tex <==
\tikzset{
  ggXX/.style={solid,rounded corners,fill=red!8,draw=red!75!black,inner xsep=1pt,inner ysep=12pt},
  ggYY/.style={solid,rounded corners,fill=yellow!18,draw=yellow!50!black,inner xsep=1pt,inner ysep=12pt},
  ggZZ/.style={solid,rounded corners,fill=blue!8,draw=blue!70!black,inner xsep=1pt,inner ysep=12pt},
  lblXXin/.style={label position=above,anchor=north,yshift=-0.15cm,red!75!black,font=\scriptsize\bfseries},
  lblYYin/.style={label position=above,anchor=north,yshift=-0.15cm,yellow!50!black,font=\scriptsize\bfseries},
  lblZZin/.style={label position=above,anchor=north,yshift=-0.15cm,blue!70!black,font=\scriptsize\bfseries},
  ggE/.style={dashed,rounded corners,line width=0.9pt,draw=red!80!black,inner xsep=8pt,inner ysep=22pt},
  ggO/.style={dashed,rounded corners,line width=0.9pt,draw=orange!85!black,inner xsep=8pt,inner ysep=22pt},
  ggF/.style={dashed,rounded corners,line width=0.9pt,draw=green!50!black,inner xsep=8pt,inner ysep=22pt},
  lblEbelow/.style={label position=below,anchor=north,yshift=-0.15cm,red!80!black,font=\normalsize\bfseries},
  lblObelow/.style={label position=below,anchor=north,yshift=-0.15cm,orange!85!black,font=\normalsize\bfseries},
  lblFbelow/.style={label position=below,anchor=north,yshift=-0.15cm,green!50!black,font=\normalsize\bfseries},
}
\begin{quantikz}[
  row sep={0.62cm,between origins},
  column sep=0.20cm,
  thin lines
]
\lstick{$a$}
& \qw & \qw
& \ctrl{1} \gategroup[wires=4,steps=1,style=ggE,label style=lblEbelow]{$E/2$}
& \qw & \qw & \qw & \qw
& \qw
  \gategroup[wires=4,steps=3,style=ggXX,background,label style=lblXXin]{$XX$}
  \gategroup[wires=4,steps=13,style=ggO,label style=lblObelow]{$O/2$}
& \ctrl{2}
& \qw
& \qw & \qw
& \qw \gategroup[wires=4,steps=5,style=ggYY,background,label style=lblYYin]{$YY$}
& \qw & \ctrl{2} & \qw & \qw
& \qw & \qw
& \ctrl{2} \gategroup[wires=4,steps=1,style=ggZZ,background,label style=lblZZin]{$ZZ$}
& \qw & \qw & \qw & \qw
& \ctrl{1} \gategroup[wires=4,steps=3,style=ggF,label style=lblFbelow]{$F$}
& \ctrl{2}
& \ctrl{3}
& \qw & \qw & \qw & \qw
& \ctrl{2}
& \ctrl{1}
& \qw
\\
\lstick{$q_{j-1}$}
& \qw & \qw
& \gate[2]{\PitecEtwo{\delta t_k/2}}
& \qw & \qw & \qw & \qw
& \qw & \qw & \qw
& \qw & \qw
& \qw & \qw & \qw & \qw & \qw
& \qw & \qw
& \qw
& \qw & \qw & \qw & \qw
& \gate{\PiteRZtwo{2\eta_{j-1}}}
& \qw
& \qw
& \qw & \qw & \qw & \qw
& \qw
& \gate[2]{\PitecEtwo{\delta t_k/2}}
& \qw
\\
\lstick{$q_j$}
& \qw & \qw
&
& \qw & \qw & \qw & \qw
& \gate{H}
& \gate[2]{\PiteRZZtwo{2\theta_X^{O}}}
& \gate{H}
& \qw & \qw
& \gate{S^\dagger}
& \gate{H}
& \gate[2]{\PiteRZZtwo{2\theta_Y^{O}}}
& \gate{H}
& \gate{S}
& \qw & \qw
& \gate[2]{\PiteRZZtwo{2\theta_Z^{O}}}
& \qw & \qw & \qw & \qw
& \qw
& \gate{\PiteRZtwo{2\eta_j}}
& \qw
& \qw & \qw & \qw & \qw
& \gate[2]{\PitecOtwo{\delta t_k/2}}
&
& \qw
\\
\lstick{$q_{j+1}$}
& \qw & \qw
& \qw
& \qw & \qw & \qw & \qw
& \gate{H}
&
& \gate{H}
& \qw & \qw
& \gate{S^\dagger}
& \gate{H}
&
& \gate{H}
& \gate{S}
& \qw & \qw
&
& \qw & \qw & \qw & \qw
& \qw
& \qw
& \gate{\PiteRZtwo{2\eta_{j+1}}}
& \qw & \qw & \qw & \qw
&
& \qw
& \qw
\end{quantikz}

